The directed landscape from Brownian motion

We construct an almost sure bijection that recovers the directed landscape on the half-plane from a sequence of independent Brownian motions. This map is the natural scaling limit of the Robinson--Schensted--Knuth (RSK) correspondence. The Brownian motions arise as the marginals of the multi-path stationary horizon associated with the directed landscape. The inverse map is fully explicit and yields a natural coupling in which Brownian last-passage percolation converges in probability to the directed landscape. As an application, we prove that the directed landscape restricted to a strip can be reconstructed from the parabolic Airy line ensemble, resolving a conjecture of the first author and Zhang. Along the way we develop two new versions of RSK in the semi-discrete setting, introduce a general theory of sorting via Pitman operators that generates a faithful action of the biHecke monoid, and establish key identities for the multi-path stationary horizon for both the directed landscape and Brownian last-passage percolation.

==> truss.tex <==
\definecolor{forestgreen}{rgb}{0.13, 0.55, 0.13}
\begin{tikzpicture}[
    scale=0.97,
    thick,
    >=Stealth,
    every node/.style={font=\small}
]

% Horizontal time lines
\draw[thick] (-4.8,4.6) -- (4.8,4.6) node[right] {\(t=0\)};
\draw[dashed, gray!70] (-4.8,2.1) -- (4.8,2.1) node[right] {\(t=-1\)};

% Time direction
\draw[gray!60, ->] (-5.3,4.7) -- (-5.3,1.0);
\node[left, gray!70] at (-5.3,0.7) {\(t \to -\infty\)};

% ==================== MAIN BLUE BUNDLE ====================
% All paths start at the exact same point: (-4.5,4.45)

% Top path (highest / widest arch)
\draw[blue!80, thick] 
    (-4.5,4.45) 
    .. controls (-3.0,4.35) and (-1.2,3.95) .. (1.9,3.05)   % TWEAK HERE: first control y (4.35) and second x (-1.2)
    .. controls (2.7,2.55) and (1.7,1.75) .. (-0.65,1.43)    % TWEAK HERE: max right reach (1.9 and 2.7)
    .. controls (-2.3,1.03) and (-3.6,0.73) .. (-4.6,0.33);

% Second path
\draw[blue!75, thick] 
    (-4.5,4.45) 
    .. controls (-3.0,4.25) and (-1.3,3.80) .. (1.6,2.95)   % TWEAK HERE
    .. controls (2.5,2.45) and (1.55,1.85) .. (-0.75,1.48)  % TWEAK HERE
    .. controls (-2.4,1.08) and (-3.65,0.78) .. (-4.6,0.38);

% Third path
\draw[blue!70, thick] 
    (-4.5,4.45) 
    .. controls (-3.0,4.15) and (-1.4,3.65) .. (1.3,2.85)   % TWEAK HERE
    .. controls (2.3,2.35) and (1.4,1.95) .. (-0.85,1.53)   % TWEAK HERE
    .. controls (-2.5,1.12) and (-3.7,0.83) .. (-4.6,0.43);

% Bottom blue path (lowest / narrowest arch)
\draw[blue!65, thick] 
    (-4.5,4.45) 
    .. controls (-3.0,4.05) and (-1.5,3.50) .. (1.0,2.75)   % TWEAK HERE
    .. controls (2.1,2.25) and (1.25,2.05) .. (-0.95,1.58)  % TWEAK HERE
    .. controls (-2.6,1.18) and (-3.75,0.88) .. (-4.6,0.48);

% ==================== EXTRA RED PATH (strictly below all blue) ====================
\draw[forestgreen, very thick] 
    (2.3,4.6) .. controls (2.4,4.0) and (2.6,3.4) .. (2.6,3.15)
    .. controls (2.6,2.55) and (1.85,1.70) .. (-0.55,1.35)
    .. controls (-2.2,0.92) and (-3.55,0.62) .. (-4.6,0.25);

    % (-4.5,4.45) 
    % .. controls (-3.0,4.35) and (-1.2,3.95) .. (1.9,3.05)   % TWEAK HERE: first control y (4.35) and second x (-1.2)
    % .. controls (2.7,2.55) and (1.7,1.75) .. (-0.65,1.43)    % TWEAK HERE: max right reach (1.9 and 2.7)
    % .. controls (-2.3,1.03) and (-3.6,0.73) .. (-4.6,0.33);

% Point and label y
\filldraw[black] (2.3,4.6) circle (1.6pt);
\node[above=11pt] at (2.3,4.6) {\(y\)};

% Red bidirectional arrow
\draw[->, thick, forestgreen] (1.1,5.05) -- (3.5,5.05);
\draw[<-, thick, forestgreen] (1.1,5.05) -- (3.5,5.05);

% Labels
%\node[blue!75, left, font=\footnotesize] at (-4.9, 3.9) {main paths};
\node[forestgreen, right, font=\small] at (-4.35, 0.05) {extra optimizer from \(y\)};
\node[blue!75, above, font=\small] at (-0.9, 2.35) {truss};

\end{tikzpicture}

% \caption{Truss formed by large-\(k\) disjoint optimizers in the directed landscape.}
% \label{fig:truss}
% \end{figure}

% \end{document}
